On the strategic use of risk and undesirable goods in multidimensional screening

A monopolist sells goods with possibly a characteristic consumers dislike (for instance, he sells random goods to risk averse agents), which does not affect the production costs. We investigate the question whether using undesirable goods is profitable to the seller. We prove that in general this may be the case, depending on the correlation between agents types and aversion. This is due to screening effects that outperform this aversion. We analyze, in a continuous framework, both 1D and multidimensional cases.

==> expl1D.tex <==
%\documentclass{article}
% 
%\usepackage[T1]{fontenc}
%\usepackage[latin1]{inputenc}
%\usepackage{amsfonts} % pour \mathbb (pour l'ensemble des rels)
%\usepackage[frenchb]{babel}
% \newcommand\tet{\theta}
%\newcommand\al{\alpha}
% 
% 
%\begin{document}


\setlength{\unitlength}{1.5cm}
\begin{picture}(7,5)(0,-3.5)
% axe x
   \put(0,1){\vector(1,0){7}}
   %\multiput(0,1)(2,0){4}{\line(0,1){0.2}} % traits de graduation
   \put(1.95,1){\line(0,1){0.2}} % valeurs gradues
   \put(3.95,1){\line(0,1){0.2}}
   \put(5.95,1){\line(0,1){0.2}}
   \put(1.95,1.4){1} 
   \put(3.95,1.4){$\frac{3}{2}$}
   \put(5.95,1.4){2}
   \put(6.9,1.1){$\tet$}
% axe y
    \put(0,1){\vector(0,-1){4}}
  %  \multiput(0,-3)(0,2){3}{\line(1,0){0.2}} % traits de graduation
    \put(-0.2,1){\line(1,0){0.2}} % valeurs gradues
    \put(-0.2,-.3){\line(1,0){0.2}}
    \put(-0.2,-2.5){\line(1,0){0.2}}
    \put(-0.5,0.9){$0$} % valeurs gradues
    \put(-0.7,-.3){$-a$}
    \put(-0.5,-2.5){1}
   \put(-0.3,-3){$\al$}
% quadrillage
%   \multiput(-1,-1)(1,0){7}{
%      \multiput(0,0)(0,0.2){31}{\circle*{0.05}}}
%   \multiput(-1,-1)(0,1){7}{
%      \multiput(0,0)(0.2,0){31}{\circle*{0.05}}}
% demi-droite
   \put(1.95,-.3){\line(1,0){4}}
   \put(3.95,-2.5){\line(1,0){2}}
   \put(3.95,1){\line(0,-1){3.5}}
   \put(1.95,1){\line(0,-1){1.3}}
   \put(5.95,-.3){\line(0,-1){2.2}}
   \multiput(1.95,1)(0.1,0){21}{\line(0,-1){1.3}} 
   \multiput(3.95,-.3)(0,-0.1){23}{\line(1,0){2}} 
   \put(5.1,0.2){\vector(-1,0){1.15}}
   \put(2.8,-2){\vector(1,0){1.15}}
   \put(2.5,-2.05){$R_2$}
   \put(5.1,0.15){$R_1$}
\end{picture}

%\end{document}

==> expl2D.tex <==
%\documentclass{article}
% 
%\usepackage[T1]{fontenc}
%\usepackage[latin1]{inputenc}
%\usepackage{amsfonts} % pour \mathbb (pour l'ensemble des rels)
%\usepackage[frenchb]{babel}
% \newcommand\tet{\theta}
%\newcommand\al{\alpha}
% 
% 
%\begin{document}


\setlength{\unitlength}{1.4cm}
\begin{picture}(7,7)(0,0)
% axe x
   \put(0.5,0.5){\vector(1,0){7}}
   \put(1,1){\line(1,0){6}} 
   \put(7.6,0.25){$\tet_1$}
% axe y
    \put(0.5,0.5){\vector(0,1){6}}
    \put(1,1){\line(0,1){5}} 
    \put(0.1,6.4){$\tet_2$}
% delimitations regions et noms
    \put(1,3){\line(1,-1){2}}   
    \put(1,5){\line(1,-1){4}} 	
    \put(1.2,2){$\Omega_0$} 	
    \put(1.7,1.2){$\bar v =0$} 	 
    \put(1.2,3.5){$\Omega_B$} 	
        \put(1.6,2.6){$\bar v \!= \!v(\tet_1\!\!+\!\tet_2)$} 	
    \put(1.2,5.5){$\Omega_1$} 	
    \put(1.6,4.6){$\bar v$ strictly convex} 
\end{picture}

%\end{document}
